GRADSOLVE: fast exact gradients for ODE ensembles on GPUs

Ordinary differential equations (ODEs) underlie models in science and engineering, and many applications need derivatives of their solutions with respect to parameters. Ensembles of independent trajectories suit graphics processing units (GPUs), but current GPU software forces a trade-off: the fastest ensemble solvers cannot be differentiated in reverse mode at the speed they solve, and the solvers built for differentiation solve more slowly. No single tool has yet offered a reverse-mode gradient at the speed of a fused-kernel solve. We present GRADSOLVE, an open-source JAX library for solving and reverse-mode differentiating low-dimensional ODE ensembles on NVIDIA GPUs. It records the steps an adaptive solver accepts and differentiates a fixed-step replay of them; the returned gradient is the exact discrete adjoint of those steps, the same derivative Diffrax returns by default, obtained more cheaply from a fixed-length chain than from an adaptive loop. It targets ensembles differentiated many times against one recorded mesh, keeps Diffrax as a fallback, and supports explicit and Rosenbrock integrators. Used as a solver, GRADSOLVE's forward-only kernel ran 2.8x faster than DiffEqGPU.jl; used for gradients, once a record exists, it computed them 5.6-14.1x faster than Diffrax's checkpointed adjoint at matched forward-state accuracy across three GPU generations, the advantage narrowing on large ensembles and, on stiff systems, down to parity at tight accuracy. GRADSOLVE is released at https://github.com/ECLIPSE-AI4Science/gradsolve.

==> figs/fig_dataflow.tex <==
\definecolor{dfgold}{HTML}{E69F00}%
\definecolor{dfblue}{HTML}{56B4E9}%
\definecolor{dfgrey}{HTML}{C8C8C8}%
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    x=1cm, y=1cm, >=Stealth, line cap=round,
    box/.style={draw=black!55, line width=0.6pt, rounded corners=3pt,
                align=center, font=\footnotesize, inner sep=4pt,
                minimum height=0.95cm},
    data/.style={box, fill=white},
    arr/.style={->, line width=0.8pt, draw=black!75},
  ]

  \node[data, text width=2.3cm] (rhs) at (0,0.1)
    {right-hand side, a JAX function written by the user};

  \node[box, fill=dfgold, text width=2.7cm] (fwd) at (3.9,2.85)
    {forward-only kernel (no record)};
  \node[data, text width=1.9cm] (final) at (7.7,2.85) {final states};

  \node[box, fill=dfblue, text width=2.7cm] (frec) at (3.9,1.05)
    {fused recorder or fused stiff recorder (Warp kernels; registered fields)};
  \node[box, fill=dfgrey, text width=2.6cm] (grec) at (3.9,-0.95)
    {general recorder (batched JAX loop; any right-hand side)};
  \node[data, text width=2.3cm] (mesh) at (7.7,0.05)
    {recorded mesh: the accepted step sizes};
  \node[box, fill=dfblue, text width=2.5cm] (replay) at (11.4,0.05)
    {fixed-step replay in JAX, shared by the recording engines};
  \node[data, text width=2.2cm] (grad) at (15.0,0.05)
    {gradient by reverse mode};

  \node[box, fill=dfblue, text width=11.2cm] (adj) at (7.2,-2.75)
    {in-kernel adjoint: record, replay and backward sweep inside Warp kernels
     (registered stiff fields)};

  \draw[arr] (rhs.east) to[out=25,in=180] (fwd.west);
  \draw[arr] (rhs.east) to[out=-25,in=180] (grec.west);
  \draw[arr] (rhs.south) to[out=-90,in=180] (adj.west);
  \draw[arr, densely dashed] (rhs.east) to[out=8,in=180] (frec.west);

  \draw[arr, draw=dfgold!85!black] (fwd.east) -- (final.west);

  \draw[arr] (frec.east) to[out=0,in=150] (mesh.north west);
  \draw[arr] (grec.east) to[out=0,in=210] (mesh.south west);
  \draw[arr] (mesh.east) -- (replay.west);
  \draw[arr] (replay.east) -- (grad.west);

  \draw[arr, draw=dfblue!70!black] (adj.east) to[out=0,in=-90] (grad.south);

\end{tikzpicture}%
}


==> figs/fig_execmodels.tex <==
\definecolor{emblue}{HTML}{0072B2}%
\definecolor{emghost}{HTML}{AAAAAA}%
\begin{tikzpicture}[
    x=1cm, y=1cm, >=Stealth, font=\footnotesize,
    blk/.style={draw=black, fill=emblue!12, minimum width=0.44cm, minimum height=0.30cm,
                inner sep=0pt, line width=0.5pt, anchor=west},
    idle/.style={draw=emghost, fill=emghost!20, minimum width=0.44cm, minimum height=0.30cm,
                 inner sep=0pt, line width=0.4pt, anchor=west},
    gname/.style={font=\small, anchor=base, align=center},
    gsub/.style={font=\scriptsize, text=black!70, anchor=north, align=center},
    gtool/.style={font=\scriptsize\itshape, text=black!55, anchor=north, align=center},
    axgrey/.style={black!45, line width=0.5pt},
    axlab/.style={anchor=east, font=\scriptsize, text=black!60},
    hostbar/.style={draw=black, fill=black!6, minimum height=0.26cm, inner sep=2pt,
                    line width=0.5pt, font=\scriptsize, anchor=west},
  ]
  \def\yA{0} \def\yB{-0.5} \def\yC{-1.0}   %
  \def\p{0.5}                              %
  \def\yTitle{1.12}                        %
  \def\ySub{-2.55}                         %
  \newcommand{\panelaxes}[1]{%
    \node[axlab] at (-0.22,\yA) {trajectory 1};
    \node[axlab] at (-0.22,\yB) {trajectory 2};
    \node[axlab] (tthree) at (-0.22,\yC) {trajectory 3};
    \node[font=\scriptsize, text=black!60, anchor=north, inner sep=1pt]
        at ([yshift=-8pt]tthree.south) {$\smash{\vdots}$};
    \node[axlab] at (-0.22,-1.75) {trajectory $n$};
    \draw[->, axgrey] (-0.10,-2.02) -- (#1,-2.02);
    \node[anchor=north, font=\scriptsize, text=black!60] at (#1*0.5,-2.10) {wall-clock time};%
  }

  \begin{scope}[shift={(0,0)}]
    \def\pl{0.58}   %
    \panelaxes{3.45}
    \foreach \i in {0,...,5} {\node[blk] at (\i*\pl,\yA) {};}
    \foreach \i in {0,...,3} {\node[blk] at (\i*\pl,\yB) {};}
    \foreach \i in {4,5}     {\node[idle] at (\i*\pl,\yB) {};}
    \foreach \i in {0,...,4} {\node[blk] at (\i*\pl,\yC) {};}
    \foreach \i in {5}       {\node[idle] at (\i*\pl,\yC) {};}
    \foreach \i in {0,...,2} {\node[blk] at (\i*\pl,-1.75) {};}
    \foreach \i in {3,...,5} {\node[idle] at (\i*\pl,-1.75) {};}
    \foreach \i in {1,...,5} {\draw[densely dashed, black!60, line width=0.7pt]
        (\i*\pl-0.07,0.20) -- (\i*\pl-0.07,-1.93);}
    \node[gname] at (1.65,\yTitle) {Lockstep array};
    \node[gsub]  at (1.65,\ySub) {all trajectories take each step together;\\ finished ones wait (gray)};
    \node[gtool] at (1.65,-3.20) {Diffrax (JAX \texttt{vmap})};
  \end{scope}

  \begin{scope}[shift={(5.6,0)}]
    \panelaxes{3.05}
    \foreach \i in {0,...,5} {\node[blk] at (\i*\p,\yA) {};}   %
    \foreach \i in {0,...,3} {\node[blk] at (\i*\p,\yB) {};}   %
    \foreach \i in {0,...,4} {\node[blk] at (\i*\p,\yC) {};}   %
    \foreach \i in {0,...,2} {\node[blk] at (\i*\p,-1.75) {};}  %
    \node[gname] at (1.5,\yTitle) {Fused kernel};
    \node[gsub]  at (1.5,\ySub) {one GPU thread per trajectory;\\ own step sizes, no waiting};
    \node[gtool] at (1.5,-3.20) {DiffEqGPU.jl, \gradsolve{}};
  \end{scope}

  \begin{scope}[shift={(10.75,0)}]
    \def\q{0.62}                           %
    \panelaxes{3.60}
    \node[hostbar, minimum width=3.54cm] at (0,0.62) {host};
    \foreach \i in {0,...,5} {\draw[->, emghost, line width=0.4pt]
        (\i*\q+0.13,0.48) -- (\i*\q+0.13,0.18);
      \draw[->, emghost, line width=0.4pt]
        (\i*\q+0.31,0.48) -- (\i*\q+0.31,0.18);}
    \foreach \i in {0,...,5} {\node[blk] at (\i*\q,\yA) {};}
    \foreach \i in {0,...,3} {\node[blk] at (\i*\q,\yB) {};}
    \foreach \i in {4,5}     {\node[idle] at (\i*\q,\yB) {};}
    \foreach \i in {0,...,4} {\node[blk] at (\i*\q,\yC) {};}
    \foreach \i in {5}       {\node[idle] at (\i*\q,\yC) {};}
    \foreach \i in {0,...,2} {\node[blk] at (\i*\q,-1.75) {};}
    \foreach \i in {3,...,5} {\node[idle] at (\i*\q,-1.75) {};}
    \node[gname] at (1.77,\yTitle) {Per-operation dispatch};
    \node[gsub]  at (1.77,\ySub) {a host launch per operation;\\ the gaps are launch overhead};
    \node[gtool] at (1.77,-3.20) {torchode, torchdiffeq};
  \end{scope}
\end{tikzpicture}


==> figs/fig_mechanism.tex <==
\definecolor{mechblue}{HTML}{0072B2}%
\definecolor{mechverm}{HTML}{D55E00}%
\definecolor{mechghost}{HTML}{999999}%
\begin{tikzpicture}[
    x=1cm, y=1cm, >=Stealth, line cap=round,
    lane/.style={->, line width=0.9pt, draw=black},
    tickmark/.style={draw=mechblue, line width=1.1pt},
    rejected/.style={draw=mechghost, line width=1.0pt},
    zoom/.style={draw=mechghost, densely dashed, line width=0.5pt},
    stagebox/.style={draw=mechblue, line width=0.6pt, rounded corners=1.5pt,
                     inner xsep=5pt, inner ysep=4pt, font=\footnotesize, fill=white},
    stageghost/.style={stagebox, draw=mechghost, text=mechghost},
    lanelabel/.style={font=\small, anchor=west, inner sep=0pt},
    stepgroup/.style={draw=black!45, line width=0.5pt, rounded corners=2.5pt,
                      inner sep=5pt},
    sublabel/.style={font=\footnotesize, text=mechghost, inner sep=1pt},
  ]

  \def\meshticks{0.0, 1.55, 2.85, 3.85, 4.55, 5.05, 5.45, 5.85, 6.35, 7.05, 8.05, 9.35, 10.9, 12.4}
  \def\lanelen{12.4}

  \begin{scope}[shift={(1.5,4.55)}]
    \node[lanelabel, align=left] at (0,0.92)
      {Forward pass: the \emph{record} --- adaptive, run \emph{once}\\[1pt]
       {\footnotesize record: fused kernel or batched JAX loop}};
    \draw[lane] (-0.35,0) -- (\lanelen+0.55,0);
    \node[font=\small, below=3pt] at (0,-0.02) {$t_0$};
    \node[font=\small, below=3pt] at (\lanelen,-0.02) {$t_1$};
    \foreach \xi in \meshticks {\draw[tickmark] (\xi,-0.17) -- (\xi,0.17);}
    \foreach \xr in {2.35, 8.6} {
      \draw[rejected] (\xr-0.09,0.26) -- (\xr+0.09,0.44);
      \draw[rejected] (\xr-0.09,0.44) -- (\xr+0.09,0.26);
    }
    \node[sublabel, anchor=west] at (8.95,0.42) {rejected trial steps};
    \node[sublabel, anchor=east] at (11.3,-0.55) {uneven accepted mesh $\{h_i\}$};
    \draw[mechblue, line width=2.2pt] (5.45,0) -- (5.85,0);
    \draw[zoom] (5.45,0.20) -- (9.2,1.44);
    \draw[zoom] (5.85,0.20) -- (10.0,1.44);
    \node[stagebox, anchor=south west] (fstages) at (2.15,1.62)
      {Runge--Kutta stages $k_1,\dots,k_7$};
    \node[stagebox, anchor=west] (ferr) at ($(fstages.east)+(0.28,0)$)
      {error estimate};
    \node[stagebox, anchor=west] (fctrl) at ($(ferr.east)+(0.28,0)$)
      {controller: accept/reject, next $h$};
    \draw[->, mechghost, line width=0.5pt] (fstages.east) -- (ferr.west);
    \draw[->, mechghost, line width=0.5pt] (ferr.east) -- (fctrl.west);
    \node[font=\footnotesize, anchor=south west] (flab) at (2.15,2.32) {one forward step:};
    \node[stepgroup, fit=(flab)(fstages)(ferr)(fctrl)] {};
  \end{scope}

  \draw[->, mechverm, line width=1.3pt] (13.4,3.65) -- (13.4,1.95);
  \node[font=\small, text=mechverm, anchor=east] at (13.2,2.8)
    {record the accepted mesh $\{h_i\}$};

  \begin{scope}[shift={(1.5,1.05)}]
    \node[lanelabel, align=left] at (0,1.12)
      {The \emph{replay} --- fixed steps forward, then a backward sweep, \emph{per gradient}\\[1pt]
       {\footnotesize replay in JAX, shared by the recording engines}};
    \draw[lane] (\lanelen+0.55,0) -- (-0.35,0);   %
    \node[font=\small, below=3pt] at (0,-0.02) {$t_0$};
    \node[font=\small, below=3pt] at (\lanelen,-0.02) {$t_1$};
    \foreach \xi in \meshticks {\draw[tickmark] (\xi,-0.17) -- (\xi,0.17);}
    \node[sublabel, anchor=east] at (12.35,0.42)
      {the \emph{same} mesh --- fixed number of steps};
    \draw[mechblue, line width=2.2pt] (5.45,0) -- (5.85,0);
    \draw[zoom] (5.45,-0.20) -- (9.2,-0.60);
    \draw[zoom] (5.85,-0.20) -- (10.0,-0.60);
    \node[stagebox, anchor=north west] (bstages) at (3.3,-1.28)
      {Runge--Kutta stage derivatives};
    \node[stageghost, anchor=west] (berr) at ($(bstages.east)+(0.28,0)$)
      {error estimate};
    \node[stageghost, anchor=west] (bctrl) at ($(berr.east)+(0.28,0)$)
      {controller};
    \draw[mechghost, line width=0.7pt] ($(berr.west)+(0.06,0)$) -- ($(berr.east)+(-0.06,0)$);
    \draw[mechghost, line width=0.7pt] ($(bctrl.west)+(0.06,0)$) -- ($(bctrl.east)+(-0.06,0)$);
    \node[font=\footnotesize, anchor=north west] (blab) at (3.3,-0.78) {one backward step:};
    \node[stepgroup, fit=(blab)(bstages)(berr)(bctrl)] {};
  \end{scope}

\end{tikzpicture}

